A Core Calculus for Type-safe Product Lines of C Programs

In this paper we: (1) propose Lightweight C (LC), namely a core calculus that formalizes a proper subset of the ANSI C without preprocessor directives; (2) define Colored LC (CLC), namely LC endowed with ANSI C preprocessor directives; and (3) define a type system for CLC that guarantees that all programs to be generated by the C preprocessor are well-typed C programs. We believe that the simple formalization provided by CLC could be useful also for teaching purposes. Stefano Berardi spent most of his academic career at the Department of Computer Science of the University of Turin, where he conducts outstanding research on the logical foundations of computer science and on type-based program analyses. Over the years, he taught many courses, from BSc courses on programming with C to PhD courses on program analysis. Therefore, this paper fully falls within Stefano Berardi's research and teaching activities.

==> Queue-SPL-stripped.tex <==
\begin{footnotesize}
\begin{lstlisting}
struct node {
    int data;
    struct node* next;
};
struct fifo {
    struct node* first;
    struct node* last;<|\clrBACK{lastCLR}|>    
};
int front(struct fifo* queue) {return queue->first->data;}
struct node* getlast(struct node* list)<|\clrBACK{NOTlastCLR}|> 
 {return !(list->next) ? list : getlast(list->next);}<|\clrBACK{NOTlastCLR}|>  
int rear(struct fifo* queue) 
{ return (
          queue->last->data<|\clrBACK{lastCLR}|>  
          ,<|\clrBACK{ANDlastCLR}|>
          getlast(queue->first)->data<|\clrBACK{NOTlastCLR}|> 
         );  
}
int occurs(struct node* list,<|\clrBACK{occursCLR}|>
           int start, int end,<|\clrBACK{intervalCLR}|>   <|\clrBACK{occursCLR}|> 
           int element)<|\clrBACK{occursCLR}|> 
 {return !(list)<|\clrBACK{occursCLR}|> 
      && end >= 0<|\clrBACK{intervalCLR}|>   <|\clrBACK{occursCLR}|> 
      && ((<|\clrBACK{occursCLR}|>
           start <= 0 &&<|\clrBACK{intervalCLR}|>   <|\clrBACK{occursCLR}|> 
           list->data == element) || occurs(list->next,<|\clrBACK{occursCLR}|>                           
                                            start-1,end-1,<|\clrBACK{intervalCLR}|>   <|\clrBACK{occursCLR}|> 
                                            element));}<|\clrBACK{occursCLR}|> 
 int main() {return 0;}   
\end{lstlisting}
\end{footnotesize}
\vspace{-30pt}
%
%int aux(struct node* list, int start, int end, int element, int cursor) 
% {return (cursor>end) ? 0 : 
%                        ((cursor<start) ? 0 : (cursor->data == element))   
%                        || aux(list,start,end,element,cursor+1);}   
%int occurs(struct node* list,
%           int start, int end,  
%           int element) 
% {return 
%         0 ?  
%         !(list) ? 0 : (cursor->data == element) || occurs(list->next,element) 
%         :        
%         aux(list,start,end,element,0) 
% ;}    





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% Emacs: Please, DO NOT REMOVE! %%%%%%%%%%%%%%%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% ispell-local-dictionary: "american"
%%% End:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> Queue-SPL.tex <==
\begin{footnotesize}
\begin{lstlisting}
#define LAST<|\clrBACK{lastCLR}|>
#define OCCURS<|\clrBACK{occursCLR}|>
#define INTERVAL<|\clrBACK{intervalCLR}|>

struct node {
    int data;
    struct node* next;
};
struct fifo {
    struct node* first;
#ifdef LAST<|\clrBACK{lastCLR}|> 
    struct node* last;<|\clrBACK{lastCLR}|> 
#endif // LAST<|\clrBACK{lastCLR}|>
};
int front(struct fifo* queue) {return queue->first->data;}
#ifndef LAST<|\clrBACK{NOTlastCLR}|>
struct node* getlast(struct node* list)<|\clrBACK{NOTlastCLR}|> 
 {return !(list->next) ? list : getlast(list->next);}<|\clrBACK{NOTlastCLR}|>
#endif  // !LAST<|\clrBACK{NOTlastCLR}|>
int rear(struct fifo* queue) 
{ return (
#ifdef LAST<|\clrBACK{lastCLR}|> 
          queue->last->data<|\clrBACK{lastCLR}|> 
#endif // LAST<|\clrBACK{lastCLR}|>
#if defined(LAST) && !defined (LAST)<|\clrBACK{ANDlastCLR}|>
          ,<|\clrBACK{ANDlastCLR}|>
#endif // LAST && !LAST<|\clrBACK{ANDlastCLR}|>
#ifndef LAST<|\clrBACK{NOTlastCLR}|> 
          getlast(queue->first)->data<|\clrBACK{NOTlastCLR}|> 
#endif // !LAST<|\clrBACK{NOTlastCLR}|>
         );  
}
#ifdef OCCURS<|\clrBACK{occursCLR}|> 
int occurs(struct node* list,<|\clrBACK{occursCLR}|>
#ifdef INTERVAL<|\clrBACK{intervalCLR}|>   <|\clrBACK{occursCLR}|>
           int start, int end,<|\clrBACK{intervalCLR}|>   <|\clrBACK{occursCLR}|> 
#endif // INTERVAL<|\clrBACK{intervalCLR}|>   <|\clrBACK{occursCLR}|>
           int element)<|\clrBACK{occursCLR}|> 
 {return !(list)<|\clrBACK{occursCLR}|> 
#ifdef INTERVAL<|\clrBACK{intervalCLR}|>   <|\clrBACK{occursCLR}|> 
      && end >= 0<|\clrBACK{intervalCLR}|>   <|\clrBACK{occursCLR}|> 
#endif // INTERVAL<|\clrBACK{intervalCLR}|>   <|\clrBACK{occursCLR}|>
      && ((<|\clrBACK{occursCLR}|>
#ifdef INTERVAL<|\clrBACK{intervalCLR}|>   <|\clrBACK{occursCLR}|>   
           start <= 0 &&<|\clrBACK{intervalCLR}|>   <|\clrBACK{occursCLR}|> 
#endif // INTERVAL<|\clrBACK{intervalCLR}|>   <|\clrBACK{occursCLR}|>
           list->data == element) || occurs(list->next,<|\clrBACK{occursCLR}|>
#ifdef INTERVAL<|\clrBACK{intervalCLR}|>   <|\clrBACK{occursCLR}|>                                  
                                            start-1,end-1,<|\clrBACK{intervalCLR}|>   <|\clrBACK{occursCLR}|> 
#endif // INTERVAL<|\clrBACK{intervalCLR}|>   <|\clrBACK{occursCLR}|>
                                            element));}<|\clrBACK{occursCLR}|> 
#endif // OCCURS<|\clrBACK{occursCLR}|>
 int main() {return 0;}     
\end{lstlisting}
\end{footnotesize}
\vspace{-30pt}
%
%#ifdef INTERVAL         
%int aux(struct node* list, int start, int end, int element, int cursor) 
% {return (cursor>end) ? 0 : 
%                        ((cursor<start) ? 0 : (cursor->data == element))   
%                        || aux(list,start,end,element,cursor+1);}
%#endif        
%int occurs(struct node* list,
%#ifdef INTERVAL int start, int end, #endif
%                int element) 
% {return 
%#ifdef GHOST 0 ? #endif
%#ifndef INTERVAL 
%             !(list) ? 0 : (cursor->data == element) || occurs(list->next,element) 
%#endif
%#ifdef GHOST : #endif        
% aux(list,start,end,element,0) #endif 
% ;}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% Emacs: Please, DO NOT REMOVE! %%%%%%%%%%%%%%%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% ispell-local-dictionary: "american"
%%% End:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

